The Complexity of Flat Freeze LTL

We consider the model-checking problem for freeze LTL on one-counter automata (OCA). Freeze LTL extends LTL with the freeze quantifier, which allows one to store different counter values of a run in registers so that they can be compared with one another. As the model-checking problem is undecidable in general, we focus on the flat fragment of freeze LTL, in which the usage of the freeze quantifier is restricted. In a previous work, Lechner et al. showed that model checking for flat freeze LTL on OCA with binary encoding of counter updates is decidable and in 2NEXPTIME. In this paper, we prove that the problem is, in fact, NEXPTIME-complete no matter whether counter updates are encoded in unary or binary. Like Lechner et al., we rely on a reduction to the reachability problem in OCA with parameterized tests (OCA(P)). The new aspect is that we simulate OCA(P) by alternating two-way automata over words. This implies an exponential upper bound on the parameter values that we exploit towards an NP algorithm for reachability in OCA(P) with unary updates. We obtain our main result as a corollary. As another application, relying on a reduction by Bundala and Ouaknine, one obtains an alternative proof of the known fact that reachability in closed parametric timed automata with one parametric clock is in NEXPTIME.

==> nfa_binary_counting.tex <==
\begin{tikzpicture}[>=latex',shorten >=1pt,node distance=1.5cm,on grid,auto, thick,
roundnode/.style={circle, draw=black, thick, minimum size=6mm},
squarenode/.style={rectangle, draw,dashed,minimum size=2mm},
ellipsenode/.style={draw, rounded rectangle, draw=black!60, very thick, minimum size=5mm}
]
\node[roundnode] (q) at (0,0) {};
\node at (0,0) {$q$};



\node[roundnode] (hashtag)  [right =1.5cm of q]  {};
\node [squarenode] [above=.8cm of hashtag] {$\bcsep{z}$};


\node[roundnode] (bit0)  [right =1.5cm of hashtag, yshift=1cm]  {};
\node[roundnode] (bit0c)  [right =1.5cm of hashtag, yshift=-1cm]  {};

\node [squarenode] [above=.8cm of bit0] {$\onebit$};
\node [squarenode] [below=.8cm of bit0c] {$\zerobit$};

\node (hashtagdummytop)  [above =1cm of bit0]  {};
\node (hashtagdummybot)  [below =1cm of bit0c]  {};

\node [right =1.5cm of hashtag, yshift=1cm]  {$1$};
\node [right =1.5cm of hashtag, yshift=-1cm]  {$1'$};

\node[roundnode] (bit1)  [right =1.5cm of bit0]  {};
\node[roundnode] (bit1c)  [right =1.5cm of bit0c]  {};
\node [squarenode] [above=.8cm of bit1] {$\onebit$};
\node [squarenode] [below=.8cm of bit1c] {$\zerobit$};


\node[right =1.5cm of bit0]  {$2$};
\node [right =1.5cm of bit0c]  {$2'$};

\node[roundnode] (bit2)  [right =1.5cm of bit1]  {};
\node[roundnode] (bit2c)  [right =1.5cm of bit1c]  {};
\node[right =1.5cm of bit1]  {$3$};
\node [right =1.5cm of bit1c]  {$3'$};

\node [squarenode] [above=.8cm of bit2] {$\onebit$};
\node [squarenode] [below=.8cm of bit2c] {$\zerobit$};


\node (bit3)  [right =1.5cm of bit2]  {$\dots$};
\node (bit3c)  [right =1.5cm of bit2c]  {$\dots$};
%\node[right =1.5cm of bit2]  {$\dots$};
%\node[right =1.5cm of bit2c]  {$\dots$};



\node[roundnode] (bitN)  [right =1.5cm of bit3]  {};
\node[roundnode] (bitNc)  [right =1.5cm of bit3c]  {};
\node[right =1.5cm of bit3]  {$n$};
\node[right =1.5cm of bit3c]  {$n'$};


\node[roundnode]  (hashtag2) [right =1.5cm of bitN,yshift=-1cm] {};

%\path [->] (q') edge [loop above]  node [above] {} (q');
\node [squarenode] [above=.8cm of hashtag2] {$\bcsep{z}$};


\node[roundnode]  (q') [right =1.5cm of hashtag2] {};
\node [right =1.5cm of hashtag2] {$q'$};

\node [squarenode] [above=.8cm of bitN] {$\onebit$};
\node [squarenode] [below=.8cm of bitNc] {$\zerobit$};



\path [->] (q) edge (hashtag);
\path [->] (hashtag) edge (bit0);
\path [->] (hashtag) edge (bit0c);

\path [->] (bit0) edge (bit1);
\path [->] (bit0) edge (bit1c);
\path [->] (bit0c) edge (bit1);
\path [->] (bit0c) edge (bit1c);

\path [->] (bit1) edge (bit2);
\path [->] (bit1) edge (bit2c);
\path [->] (bit1c) edge (bit2);
\path [->] (bit1c) edge (bit2c);

\path [->] (bit2) edge (bit3);
\path [->] (bit2) edge (bit3c);
\path [->] (bit2c) edge (bit3);
\path [->] (bit2c) edge (bit3c);

\path [->] (bit3) edge (bitN);
\path [->] (bit3) edge (bitNc);
\path [->] (bit3c) edge (bitN);
\path [->] (bit3c) edge (bitNc);

%\path [->] (bitN) edge (hashtag2);
\path [->] (hashtag2) edge (q');


%\path [-] (bitN) edge[cyan,bend right=10] node [midway,above] {\scriptsize{$\pm 1$}} (hashtagdummytop);
\path [->] (bitN) edge[cyan] node [midway,above] {\scriptsize{$\pm 1$}} (hashtag2);

\path [->] (hashtag2) edge[out=170,in=330] (bit0);
\path [->] (hashtag2) edge[out=190,in=30] (bit0c);

%\path [->] (bitNc) edge (hashtag2);
\path [->] (bitNc) edge[cyan] node [midway,below] {\scriptsize{$\pm 1$}}(hashtag2);

%\path [->] (2) edge node [midway,above] {\scriptsize{$-1$}} (3);
%\path [->] (3) edge node [midway,above] {\scriptsize{$+1$}} (4);
%\path [->] (4) edge node [midway,above] {\scriptsize{$+\param$}} (5);
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "main.tex"
%%% End:


==> poca_repeated_reach.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=4cm,
thick,node/.style={circle,draw,scale=0.9},
 roundnode/.style={circle, draw=black,  thick, minimum size=5mm},]
\tikzset{every state/.style={minimum size=0pt}};

\node[roundnode, initial, initial text={}] (si) at (0,0) {};
\node(silabel) at (0,0) {$\qinit$};


\node[roundnode] (aux1) at (1.5,1) {};
\node[roundnode] (aux2) at (1.5,-1) {};
\node at (1.5,-1) {$q$};

%\node (path1) at (2.2,-.3) {};
%\path[->] (aux2) edge  node {} (path1);


\node[roundnode] (r) at (3,0.7) {};
\node(rlabel) at (3,0.7) {$\newr$};
\node(dots1) at (3,-0.3) {\LARGE{$\dots$}};
\node[roundnode] (aux3) at (4.5,0.5) {};

\node[roundnode] (s) at (6,0) {};
\node(slabel) at (6,0) {$q_f$};
\node[roundnode] (p) at (8,0) {};
\node(plabel) at (8,0) {$\newp$};

\node[roundnode] (sip) at (9.5,0) {};
\node(siplabel) at (9.5,0) {$\hat{q}_\mathsf{in}$};

\node[roundnode] (aux1p) at (11,1) {};
\node[roundnode] (aux2p) at (11,-1) {};
\node at (11,-1) {$\hat{q}$};
\node[roundnode] (rp) at (12.5,0.7) {};
\node(rplabel) at (12.5,0.7) {$\hat\newr$};
\node(dots1) at (12.5,-0.3) {\LARGE{$\dots$}};
\node[roundnode] (sp) at (15.5,0) {};
\node[roundnode] (aux3p) at (14,0.5) {};
\node(splabel) at (15.5,0.01) {$\hat{q}_f$};
\node[roundnode] (q) at (17.5,0) {};
\node(qlabel) at (17.5,0) {$\news$};



\node[roundnode] (r1) at (9.5,2) {};
\node(r1label) at (9.5,2) {$\newr_1$};

\node[roundnode] (r2) at (11.5,2) {};
\node(r2label) at (11.5,2) {$\newr_2$};

\node(dots) at (13.5,2) {$\dots$};


\node[roundnode] (rn) at (15.5,2) {};
\node(rn-1label) at (15.5,2) {$\newr_{n}$};


\path[->] (r) edge [bend left=10]  node [near end,sloped] {\scriptsize{$0$}} node [below,near end,sloped,xshift=-3mm] {} (r1);

\path[->] (r1) edge  node [midway] {\scriptsize{$\ptest{>}{\param_1}$}} node [below,midway] {}  (r2);
\path[->] (rn) edge [bend left=25]  node [near start,sloped] {\scriptsize{$\ptest{>}{\param_n}$}}  (q);



% rectangle for P
\draw (-0.8,1.5) rectangle (6.5,-1.5);

% rectangle for copy of P'
\draw (9,1.5) rectangle (16,-1.5);



\path[->, draw=orange,very thick] (s) edge  node [midway] {\scriptsize{$\ptest{=}{\newxp}$}} node [below,midway] {} (p);



\path[->, draw=orange,very thick] (sp) edge  node [midway] {\scriptsize{$\ptest{=}{\newxp}$}} node [below,midway] {}  (q);

\path[->, draw=teal,very thick] (si) edge  node [midway,sloped] {} (aux1);
\path[->, draw=teal,very thick] (s) edge [bend left=25]  node [midway,sloped] {} (aux2);
\path[->, draw=teal,very thick] (sp) edge [bend left=25]  node [midway,sloped] {} (aux2p);

\path[->, draw=magenta,very thick] (p) edge [bend right=25]  node [midway,sloped,below] {} (aux2p);

\path[->, draw=teal,very thick] (sip) edge  node [midway,sloped,below] {} (aux1p);
%\path[->] (sip) edge  node [midway,sloped] {} (aux2p);

%\path[->, draw=red] (p) edge [bend left=25]  node [midway,sloped] {} (aux1p);
%\path[->, draw=blue] (p) edge [bend right=25] node [midway,sloped] {} (aux2p);



\path[->, draw=teal,very thick] (aux3) edge  node [midway,sloped] {} (s);
\path[->, draw=teal,very thick] (aux3p) edge  node [midway,sloped,below] {} (sp);


%\node at (7.7,-0.3) {\scriptsize{$1)$}};


	\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "main.tex"
%%% End:

